The 2MASS Redshift Survey - Description and Data Release

We present the results of the 2MASS Redshift Survey (2MRS), a ten-year project to map the full three-dimensional distribution of galaxies in the nearby Universe. The 2 Micron All-Sky Survey (2MASS) was completed in 2003 and its final data products, including an extended source catalog (XSC), are available on-line. The 2MASS XSC contains nearly a million galaxies with Ks <= 13.5 mag and is essentially complete and mostly unaffected by interstellar extinction and stellar confusion down to a galactic latitude of |b|=5 deg for bright galaxies. Near-infrared wavelengths are sensitive to the old stellar populations that dominate galaxy masses, making 2MASS an excellent starting point to study the distribution of matter in the nearby Universe. We selected a sample of 44,599 2MASS galaxies with Ks <= 11.75 mag and |b|>=5 deg (>= 8 deg towards the Galactic bulge) as the input catalog for our survey. We obtained spectroscopic observations for 11,000 galaxies and used previously-obtained velocities for the remainder of the sample to generate a redshift catalog that is 97.6% complete to well-defined limits and covers 91% of the sky. This provides an unprecedented census of galaxy (baryonic mass) concentrations within 300 Mpc. Earlier versions of our survey have been used in a number of publications that have studied the bulk motion of the Local Group, mapped the density and peculiar velocity fields out to 50 Mpc, detected galaxy groups, and estimated the values of several cosmological parameters. Additionally, we present morphological types for a nearly-complete sub-sample of 20,860 galaxies with Ks < 11.25 mag and |b|>= 10 deg.

==> (inline-0) <==
\begin{deluxetable*}{ll}[h]
\tablewidth{0pc}
\tablecaption{2MASS XSC or LGA objects\\removed from input catalog \label{tb:rej}}
\tablehead{\colhead{2MASS ID} &\colhead{Reason for rejection}}
\startdata 
$00031127-5444588$ & Piece of galaxy 00031064-5444562\\
$00240535-7204531$ & Globular cluster in SMC\\
$00255209-0939420$ & Piece of galaxy 00255246-0939427\\
$00265282-7132113$ & Globular cluster in SMC\\
$00364578+2134078$ & Piece of galaxy 00364500+2133594\\
$00460635-0143434$ & Piece of galaxy 00460539-0143242\\
$00520075+6821243$ & Image flaw\\
$00523957-2637338$ & Star cluster (NGC 288)\\
$00524844-2637078$ & Star cluster (NGC 288)\\
$00525061-2635148$ & Star cluster (NGC 288)\\
$00525389-2635418$ & Star cluster (NGC 288)\\
$00584209+5628334$ & Image flaw\\
$01024864-0624482$ & Piece of galaxy 01024825-0624419\\
$01081982-7252599$ & Star cluster in SMC (NGC 419)\\
$01240782-7309037$ & HII region in SMC \\
$01244565+0959356$ & Piece of galaxy 01244588+0959403 \\
$01244585+0959406$ & Piece of galaxy 01244588+0959403 \\
$01500012+5354469$ & Image flaw \\
$01533610+4357488$ & Piece of galaxy 01533629+4357558 \\
$01550198-2600581$ & Piece of galaxy 01545983-2601101 \\
$02041855+2839171$ & Piece of galaxy 02041854+2839224 \\
$02115327+7026364$ & Piece of galaxy 02115039+7026384 \\
$02175760+1433128$ & Piece of galaxy 02175963+1432387 \\
$02213358+7038115$ & Piece of galaxy 02213090+7038118 \\
$02224353+4225299$ & Piece of galaxy 02223290+4220539
\enddata
\tablecomments{This table is presented in its entirety in the online version of the paper.}
\end{deluxetable*}

\begin{deluxetable*}{lrrrlrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pc} 
\tablecaption{2MASS XSC objects with reprocessed photometry\label{tb:rep}}
\tablehead{\multicolumn{4}{c}{Original} & \multicolumn{4}{c}{Reprocessed}\\
\colhead{2MASS ID} & \colhead{$K^0_s$} & \colhead{$r_{\rm{iso}}$} & \colhead{$b/a$} & \colhead{2MASS ID} & \colhead{$K^0_s$} & \colhead{$r_{\rm{iso}}$} & \colhead{$b/a$}\\
\colhead{} & \colhead{(mag)} & \colhead{($\log_{10} \arcsec$)} & \colhead{} & \colhead{} & \colhead{(mag)} & \colhead{($\log_{10} \arcsec$)} & \colhead{}}
\startdata 
$00143065-0710028$ & 10.150 & 1.524 & 0.880 & $00143062-0710026$ &  9.976 & 1.529 & 0.810\\
$00144455-0720423$ &  8.771 & 1.721 & 0.700 & $00144460-0720430$ &  8.758 & 1.721 & 0.680\\
$00424581-2333406$ &  9.956 & 1.394 & 0.740 & $00424586-2333418$ &  9.959 & 1.338 & 0.780\\
$00510187-0703247$ &  9.317 & 1.531 & 0.400 & $00510186-0703249$ &  9.401 & 1.486 & 1.000\\
$00545028+2914482$ & 10.405 & 1.332 & 0.560 & $00545031+2914474$ & 10.392 & 1.318 & 0.570\\
$00564266-0954500$ &  9.588 & 1.695 & 0.860 & $00564267-0954507$ &  9.620 & 1.659 & 0.810\\
$01025144-6536359$ &  9.107 & 2.040 & 0.140 & $01025152-6536366$ &  9.145 & 1.989 & 0.154\\
$01243377+0143532$ &  8.801 & 1.818 & 0.980 & $01243380+0143522$ &  8.772 & 1.756 & 0.950\\
$01253143+0145335$ &  8.598 & 1.793 & 0.760 & $01253140+0145325$ &  8.692 & 1.775 & 0.710\\
$02251418-4025268$ & 10.955 & 1.243 & 0.320 & $02251422-4025268$ & 10.978 & 1.199 & 0.720\\
$02383270-0640386$ &  8.630 & 1.751 & 0.780 & $02383278-0640392$ &  8.645 & 1.718 & 0.890\\
$03011222+4454285$ &  7.721 & 1.748 & 1.000 & $03011417+4453500$ &  7.469 & 1.801 & 0.850\\
$03053084+4250076$ &  8.548 & 1.859 & 0.360 & $03053091+4250075$ &  8.525 & 1.881 & 0.380\\
$03422928-1329168$ &  8.577 & 1.989 & 0.240 & $03422931-1329174$ &  8.563 & 1.985 & 0.242\\
$03574256-4854409$ & 10.099 & 1.895 & 0.360 & $03574243-4854305$ & 10.422 & 1.623 & 0.610\\
$03593974-6738201$ &  8.473 & 1.964 & 0.260 & $03593747-6738062$ &  8.657 & 2.022 & 0.360\\
$04042675-0211464$ &  9.952 & 2.041 & 0.120 & $04042714-0211210$ &  9.912 & 1.771 & 0.320\\
$06054172-8637550$ &  8.142 & 1.951 & 0.220 & $06054236-8637553$ &  8.145 & 1.945 & 0.200\\
$06455492-1812493$ & 10.121 & 1.617 & 1.000 & $06455279-1812389$ &  9.032 & 1.734 & 0.860\\
$07213023+5545416$ & 10.124 & 1.484 & 0.580 & $07213034+5545413$ & 10.483 & 1.459 & 0.960\\
$08173227-4537124$ & 10.422 & 1.380 & 0.600 & $08173216-4537115$ & 10.460 & 1.418 & 0.580\\
$08533273+5118493$ &  7.553 & 1.906 & 0.840 & $08533275+5118489$ &  7.587 & 1.884 & 0.840\\
$09102011+0702165$ &  7.098 & 1.988 & 0.760 & $09102015+0702160$ &  7.134 & 1.973 & 0.750\\
$09134303+7628312$ &  8.836 & 1.790 & 0.400 & $09134319+7628311$ &  8.813 & 1.761 & 0.390\\
$09135561-6939089$ &  8.816 & 1.822 & 0.520 & $09135049-6938420$ &  7.886 & 1.870 & 0.610
\enddata
\tablecomments{This table is presented in its entirety in the online version of the paper. All properties of the reprocessed galaxies are listed in Table~\ref{tb:cat} under their respective 2MASS IDs. The contents of this Table are intended to provide an overview of the changes due to the reprocessed photometry.}
\end{deluxetable*}

\clearpage

\begin{deluxetable*}{l}
\tablewidth{5in} 
\tablecaption{2MASS XSC galaxies with suspect photometry\\flagged for reprocessing at a later date\label{tb:flg}}
\tablehead{\colhead{2MASS ID}}
\startdata
$00364500+2133594$ \\
$01310193+4903364$ \\
$01595247-0705233$ \\
$02353199-0709366$ \\
$02352772-0921216$ \\
$02542739+4134467$ \\
$02594211+3602171$ \\
$03050558+4403167$ \\
$03235400-3730449$ \\
$03252491-1613594$ \\
$03261474+3803504$ \\
$03284660+3633226$ \\
$03392830+1323417$ \\
$03504306+7407352$\\
$03582336-4428024$\\
$04055073+3043032$\\
$04222904-5620157$\\
$04531024+3423105$\\
$05100496-1456598$\\
$05453957+5836099$\\
$05495771+5023330$\\
$06100970-3406499$\\
$06413093+4010268$\\
$07114179+4952003$\\
$07351844-5014596$
\enddata
\tablecomments{This table is presented in its entirety in the online version of the paper. All properties of the flagged galaxies are listed in Table~\ref{tb:cat} under their respective 2MASS IDs. This Table is only intended to provide an index of the galaxies with suspect photometry.}
\end{deluxetable*}

\begin{deluxetable*}{l}[h]
\tabletypesize{\scriptsize}
\tablewidth{5in} 
\tablecaption{2MASS XSC galaxies with compromised photometry\\flagged for reprocessing and removed from catalog\label{tb:flr}}
\tablehead{\colhead{2MASS ID}}
\startdata 
$00093966+5301008$\\
$00112204+0623372$\\
$00151096-2352551$\\
$00203715+2839334$\\
$00244982-4021070$\\
$00271148+5103476$\\
$00293249+5150575$\\
$00350737+4929082$\\
$00385467+0703458$\\
$00452378+5353203$\\
$00580474-8140329$\\
$01074777+7312247$\\
$01115336+2743193$\\
$01422276-1317152$\\
$01551704+5507250$\\
$01564822+3559412$\\
$02021375-6926541$\\
$02113146+5112023$\\
$02142526+4934260$\\
$02210796-0259054$\\
$02213090+7038118$\\
$02343012+1935176$\\
$02575308+1301508$\\
$03154885+4820359$\\
$03175766-4414175$\\
$03372681+0336579$
\enddata
\tablecomments{This table is presented in its entirety in the online version of the paper. These galaxies are not part of our catalog and therefore we do not list their photometric properties. This Table is only intended to provide other users of the 2MASS XSC an index of galaxies that we consider to have compromised photometry.}
\end{deluxetable*}

\clearpage
\begin{deluxetable*}{lrrclrrccl}
\tabletypesize{\scriptsize}
\tablewidth{6in}
\setlength{\tabcolsep}{0.04in}
\tablecaption{Alternative redshifts chosen over default NED redshifts (columns 1-10) \label{tb:nedz}}
\tablehead{
\colhead{(1)}      & \colhead{(2)}   & \colhead{(3)}  & \colhead{(4)}   & \colhead{(5)}  & \colhead{(6)}   & \colhead{(7)}  & \colhead{(8)}   & \colhead{(9)}    & \colhead{(10)}\\
\colhead{2MASS ID} & \multicolumn{4}{c}{NED} & \multicolumn{5}{c}{Alternative} \\
\colhead{} & \colhead{$v$} & \colhead{$\sigma_v$} & \colhead{Qual} & \colhead{Bibcode} & \colhead{$v$} & \colhead{$\sigma_v$} & \colhead{cat} & \colhead {sep}       & \colhead{Bibcode}\\
\colhead{} & \multicolumn{2}{c}{(km/s)}           & \colhead{}     & \colhead{}        & \multicolumn{2}{c}{(km/s)}           & \colhead{}    & \colhead {$\arcmin$} & \colhead{}}
\startdata 
\multicolumn{10}{l}{No redshift in NED for 2MASS XSC ID, but redshift exists under another ID}\\
\hline
$00014401-3025082$ &  \nd  & \nd &  \nd &        \nd          &  8604 &  64 & M & 0.0 & 20032dF...C...0000C \\
$00062997-3218179$ &  \nd  & \nd &  \nd &        \nd          & 13531 & 150 & M & 0.0 & 1998MNRAS.300..417R \\
$00072080-2807072$ &  \nd  & \nd &  \nd &        \nd          & 18048 &  54 & M & 0.2 & 1998AJ....116....1D \\
$00084652-3100399$ &  \nd  & \nd &  \nd &        \nd          & 16609 &  89 & M & 0.0 & 20032dF...C...0000C \\
$00105717-3512292$ &  \nd  & \nd &  \nd &        \nd          & 14910 &  30 & M & 0.0 & 1986MNRAS.220..901P \\
$00135592+0342508$ &  \nd  & \nd &  \nd &        \nd          & 11802 &  32 & M & 0.0 & 1999ApJS..121..287H \\
$00150718-2912377$ &  \nd  & \nd &  \nd &        \nd          &  7675 &  64 & M & 0.0 & 20032dF...C...0000C \\
$00181767+1714511$ &  \nd  & \nd &  \nd &        \nd          &  5757 &  10 & M & 0.0 & 2003A\&A...412...57P \\
$00253146-3302458$ &  \nd  & \nd &  \nd &        \nd          & 14900 &  64 & M & 0.0 & 20032dF...C...0000C \\
$00284573-3224236$ &  \nd  & \nd &  \nd &        \nd          & 13761 &  27 & M & 0.0 & 1991ApJS...75..935d \\
$00315278-8120574$ &  \nd  & \nd &  \nd &        \nd          &  8394 & 300 & M & 0.0 & 1991MNRAS.248..528A \\
$00324503-3310151$ &  \nd  & \nd &  \nd &        \nd          & 14810 &  64 & M & 0.0 & 20032dF...C...0000C \\
$00354637-2829042$ &  \nd  & \nd &  \nd &        \nd          &  7075 &  64 & M & 0.0 & 20032dF...C...0000C \\
$00380733-2504033$ &  \nd  & \nd &  \nd &        \nd          & 19952 &  15 & M & 0.0 & 2005AJ....130.2012W \\
$00383973+1724113$ &  \nd  & \nd &  \nd &        \nd          &  5428 &   7 & M & 0.1 & 1993A\&AS..102...57B \\
$00391373-2206079$ &  \nd  & \nd &  \nd &        \nd          & 19726 &  78 & M & 0.0 & 1989A\&AS...79..147V \\
$00494204-3017431$ &  \nd  & \nd &  \nd &        \nd          & 14090 &  89 & M & 0.0 & 20032dF...C...0000C \\
$00540394+7305052$ &  \nd  & \nd &  \nd &        \nd          &  4706 &  22 & M & 0.1 & 1992ApJS...83...29S \\
$00593601+1259106$ &  \nd  & \nd &  \nd &        \nd          & 12090 &  33 & M & 0.0 & 1999MNRAS.305..259W \\
$01120089-3334066$ &  \nd  & \nd &  \nd &        \nd          &  9923 &  89 & M & 0.0 & 20032dF...C...0000C \\
\hline
\multicolumn{10}{l}{Several discrepant redshifts in NED; alternative value given preference over default one}\\
\hline
$00570857-2155112$ & 19307 & \nd &  \nd & 1992NED11.R......1N & 15660 & 100 & M & 0.0 & 1978AJ.....83.1549K\\
$01155764+0510435$ &  5827 &   1 &  \nd & 2006AJ....131..185R &  5294 &  17 & M & 0.0 & 2003AJ....126.2268W\\
$01194146-3306209$ &  9286 &   8 &  \nd & 2003A\&A...412...57P&  5813 &  35 & M & 0.0 & 1998AJ....116....1D\\
$02471331+1631590$ &  8517 &  20 &  \nd & 1995ApJ...449..527L & 11794 &  36 & M & 0.0 & 1995ApJS..100...69F\\
$03153355-1552455$ & 34674 &  39 &  \nd & 1993AJ....105.1637H & 24977 &  51 & M & 0.0 & 1993AJ....105.1637H\\
$04045553+2049474$ &  5204 &  10 &  \nd & 1991RC3.9.C...0000d &  6163 &   1 & M & 0.0 & 2005ApJS..160..149S\\
$04385474+1850204$ &  3290 &  34 &  \nd & 1992ZCAT..M...0000H &  3255 &  30 & M & 0.0 & 1997MNRAS.291..461S\\
$04462945-5636343$ & 12411 & \nd &  \nd & 1992NED11.R......1N & 12418 &  29 & M & 0.0 & 1985LCS.......0000D\\
$05593646-5519555$ & 11002 & \nd &  \nd & 1992NED11.R......1N & 11000 &  44 & M & 0.0 & 1988MNRAS.235..813C\\
$06473579-6542012$ & 11002 & \nd &  \nd & 1992NED11.R......1N & 11005 &  38 & M & 0.0 & 1985LCS.......0000D\\
$07012902+2313260$ & 27581 & \nd &  \nd & 1992NED11.R......1N & 27570 & \nd & M & 0.0 & 1973ApJ...182L..13S\\
$07112302+3010040$ &  6547 &  27 &  \nd & 1998A\&AS..130..333T&  7555 &  29 & M & 0.0 & 1996AJ....112.1803M\\
$07142032+7328242$ &  2728 & \nd &  \nd & 1979AJ.....84.1811D &  2707 &   1 & M & 0.0 & 2005ApJS..160..149S\\
$07142057+7328502$ &  2735 & \nd &  \nd & 1992NED11.R......1N &  2707 &   1 & M & 0.0 & 2005ApJS..160..149S\\
$07253739+1907403$ &  5354 &  30 &  \nd & 1988PASP..100.1423M &  8351 &  38 & M & 0.0 & 1991RC3.9.C...0000d\\
$09592102+0117518$ & 29799 & \nd & PRED & 2009ApJ...692..511W & 29260 &  64 & M & 0.1 & 20032dF...C...0000C\\
$13482179+2540313$ & 11086 &  41 &  \nd & 1995A\&AS..110...19D& 15381 &  41 & M & 0.0 & 1999PASP..111..438F\\
$13495692+7109522$ &  9000 &  43 &  \nd & 1991RC3.9.C...0000d & 10276 &  27 & M & 0.0 & 1983ApJS...52...89H\\
$14245369+1702165$ & 14775 & \nd &  \nd & 1992CORV..C...0000F & 16033 &  64 & M & 0.0 & 1999PASP..111..438F\\
$15375345+5923304$ &  1764 &  46 &      & 1991RC3.9.C...0000d &  2527 &   9 & M & 0.0 & 2005ApJS..160..149S\\
\hline
\multicolumn{10}{l}{Disagreement between NED and ZCAT redshifts; latter value given preference}\\
\hline
$00344891+0727013$ &   555 &  10 &  \nd & 1993ApJS...88..383L &  5205 &  28 & O & 0.0 & 20112MRS.ZMA..0000H \\
$00544855+1150280$ & 11425 & 408 &  \nd & 1995A\&AS..109..537H& 11852 &  51 & O & 0.0 & 20112MRS.MMT..0000H \\
$01193495+3210495$ & 17568 & 210 &  \nd & 1970PASP...82.1374v & 17902 &  40 & O & 0.0 & 20112MRS.JPH..0000H \\
$01465644+3206354$ & 10505 &  10 &  \nd & 1991RC3.9.C...0000d & 14700 &  43 & O & 0.0 & 20112MRS.ZMA..0000H \\
$01532586+7115067$ &  6595 & 300 &  \nd & 1996MNRAS.281..425M &  6838 &  38 & O & 0.0 & 20112MRS.JPH..0000H \\
$01541714+3418581$ & 25752 &  60 &  \nd & 2001ApJS..134..355M & 25033 &  22 & O & 0.0 & 20112MRS.FLWO.0000H \\
$02051713+3447192$ &  4419 &   4 &  \nd & 1997AJ....113.1197H & 11909 &  48 & O & 0.0 & 20112MRS.ZMA..0000H \\
$02080351+2021204$ &  8244 & \nd &  \nd & 1992NED11.R......1N &  8231 & \nd & O & 0.0 & 1980Ap.....16....1M \\
$02254561+2713160$ &  4399 &  20 &  \nd & 1999PASP..111..438F &  9666 &  25 & O & 0.0 & 1999PASP..111..438F \\
$02422903+1809528$ &  9508 &   5 &  \nd & 1993AJ....105.1271G &  7770 &  35 & O & 0.0 & 20112MRS.ZMA..0000H \\
$02462037+4457078$ &  5603 &  11 &  \nd & 1998A\&AS..130..333T&  7338 &  50 & O & 0.0 & 20112MRS.ZMA..0000H \\
$02503539+1603253$ & 15331 &  20 &  \nd & 1993AJ....105.1271G &  9603 &  48 & O & 0.0 & 20112MRS.ZMA..0000H \\
$02520181+1354119$ & 14869 &  68 &  \nd & 1997AJ....114..122G &  9849 &  80 & O & 0.0 & 20112MRS.MMT..0000H \\
$02555624+1558224$ & 10394 &  20 &  \nd & 1993AJ....105.1271G &  8947 &  33 & O & 0.0 & 20112MRS.ZMA..0000H \\
$03163058+1527499$ & 10793 & \nd &  \nd & 2007CBET.1026A...1: & 11833 &  35 & O & 0.0 & 20112MRS.MMT..0000H \\
$03500758+1741041$ & 10057 &  20 &  \nd & 1993AJ....105.1271G &  8086 &  29 & O & 0.0 & 20112MRS.JPH..0000H \\ 
$04471879-4440538$ & 10433 & \nd &  \nd & 1992NED11.R......1N & 10419 & \nd & O & 0.0 & 1987AJ.....94..563S \\
$05002077+0916555$ & 10822 & \nd &  \nd & 1995ApJ...449..527L & 11511 &  44 & O & 0.0 & 20112MRS.ZMA..0000H \\
$05155246+0618143$ &  8574 &  30 &  \nd & 1988AJ.....96.1775O &  9209 &  17 & O & 0.0 & 1995MNRAS.276.1341J \\ 
$05162271+1927112$ &  6342 &  50 &  \nd & 1994A\&AS..104..529T&  5620 &  39 & O & 0.0 & 2000MNRAS.317...55S 
\enddata
\tablecomments{This table is presented in its entirety in the online version of the paper. A few representative lines are provided here for guidance on its format and contents. Code for column 8: NED position [M]atch, [O]ther sources in ZCAT.}
\end{deluxetable*}

\clearpage

\addtocounter{table}{-1}
\begin{deluxetable*}{ll}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{Alternative redshifts chosen over default NED redshifts (column 11)}
\tablehead{\colhead{(1)}      & \colhead{(11)}\\
\colhead{2MASS ID} &\colhead{Comments}\\
\colhead{} & \colhead{}\\
\colhead{} & \colhead{}}
\startdata 
\multicolumn{2}{l}{No redshift in NED for 2MASS XSC ID, but redshift exists under another ID}\\
\hline
$00014401-3025082$ & \\
$00062997-3218179$ & \\
$00072080-2807072$ & \\
$00084652-3100399$ & \\
$00105717-3512292$ & \\
$00135592+0342508$ & \\
$00141513-2816502$ & \\
$00150718-2912377$ & \\
$00181767+1714511$ & \\
$00253146-3302458$ & \\
$00284573-3224236$ & \\
$00315278-8120574$ & \\
$00324503-3310151$ & \\
$00354637-2829042$ & \\
$00380733-2504033$ & \\
$00383973+1724113$ & \\
$00391373-2206079$ & \\
$00494204-3017431$ & \\
$00540394+7305052$ & \\
$00593601+1259106$ & \\
\hline
\multicolumn{2}{l}{Several discrepant redshifts in NED; alternative value given preference over default one}\\
\hline
$00570857-2155112$ & only z in NED with known provenance\\
$01155764+0510435$ & agrees with SAO/TDC spectral archive \#T00843\\
$01194146-3306209$ & agrees with 1998MNRAS.300..417R \& 20032dF...C...0000C\hspace{3in}\\
$02471331+1631590$ & give preference to optical over HI measurement\\
$03153355-1552455$ & yields more reasonable $M_K$\\
$04462945-5636343$ & in RC3, use proper bibcode\\
$05593646-5519555$ & in RC3, use proper bibcode\\
$06473579-6542012$ & in RC3, use proper bibcode\\
$07012902+2313260$ & \\
$07112302+3010040$ & agrees with 2005ApJS..160..149S\\
$07142032+7328242$ & use $cz$ for GPair\\
$07142057+7328502$ & NED value has unknown provenance; use $cz$ for GPair\\
$07253739+1907403$ & typo in 1988PASP..100.1423M? RC3 value agrees with UZC\\
$09592102+0117518$ & double-nucleus, single object in 2MASS XSC\\
$13482179+2540313$ & agrees with SDSS $cz$ for VV191b\\
$13495692+7109522$ & SAO/TDC spectral archive \#T01644\\
$14245369+1702165$ & prefer UZC over older measurement\\
$15375345+5923304$ & agrees with UZC value already listed in NED\\
\hline
\multicolumn{2}{l}{Disagreement between NED and ZCAT redshifts; latter value given preference}\\
\hline
$00344891+0727013$ & SAO/TDC spectral archive \#T26890\\
$00544855+1150280$ & SAO/TDC spectral archive \#M09249\\
$01193495+3210495$ & \\
$01465644+3206354$ & SAO/TDC spectral archive \#T26803 \\
$01532586+7115067$ & \\
$01541714+3418581$ & Observed for another project on 1994-01-19 \\
$02051713+3447192$ & SAO/TDC spectral archive \#T21575\\
$02080351+2021204$ & \\
$02254561+2713160$ & Typo when entering $cz$ in NED?\\
$02422903+1809528$ & SAO/TDC spectral archive \#T17131\\
$02462037+4457078$ & SAO/TDC spectral archive \#T24859\\
$02503539+1603253$ & SAO/TDC spectral archive \#T24777\\
$02520181+1354119$ & SAO/TDC spectral archive \#M10067\\
$02555624+1558224$ & SAO/TDC spectral archive \#T16941\\
$03163058+1527499$ & SAO/TDC spectral archive \#M09259\\
$03500758+1741041$ & \\
$04471879-4440538$ & \\
$05002077+0916555$ & SAO/TDC spectral archive \#T17873\\
$05155246+0618143$ & \\
$05162271+1927112$ & in HyperLEDA
\enddata
\tablecomments{This table is presented in its entirety in the online version of the paper. A few representative lines are provided here for guidance on its format and contents.}
\end{deluxetable*}

\clearpage

\begin{deluxetable*}{lrrrr}
\tablewidth{0pc} 
\tablecaption{Redshifts from 6dFGS, SDSS or NED\\for galaxies also observed by 2MRS\label{tb:altz}}
\tablehead{\colhead{2MASS ID} &\colhead{$v$} & \colhead{$\sigma(v)$} & \colhead{Vel} & \colhead{Bibcode}\\
\colhead{} & \colhead{(km/s)} & \colhead{(km/s)} & \colhead{src} & \colhead{}}
\startdata 
$00010597-5359303$ &  9415 &  45 & 6 & 20096dF...C...0000J\\
$00021610-2926230$ & 18334 &  45 & 6 & 20096dF...C...0000J \\
$00023474-2948240$ & 17753 &  45 & 6 & 20096dF...C...0000J \\
$00023794+1638377$ &  6350 &  19 & N & 1999PASP..111..438F\\
$00031064-5444562$ &  9790 &  45 & 6 & 20096dF...C...0000J\\
$00032067-3008493$ & 20304 &  45 & 6 & 20096dF...C...0000J \\
$00034964+0203594$ & 29320 & \ndr& N & 2000ApJS..129..547B\\
$00042463-5257316$ &  9851 &  45 & 6 & 20096dF...C...0000J\\
$00043594-4528463$ & 11794 &  45 & 6 & 20096dF...C...0000J\\
$00045169-5429144$ & 10879 &  45 & 6 & 20096dF...C...0000J\\
$00053994-5349010$ & 11028 &  45 & 6 & 20096dF...C...0000J\\
$00055690-1359448$ &  5730 &  45 & 6 & 20096dF...C...0000J\\
$00062990-5350042$ & 10768 &  45 & 6 & 20096dF...C...0000J\\
$00065396+0821027$ & 11596 &  52 & N & 1999PASP..111..438F\\
$00070925-2550122$ & 19118 &  45 & 6 & 20096dF...C...0000J \\
$00073223-4849360$ & 10583 &  45 & 6 & 20096dF...C...0000J\\
$00091024-2647012$ & 19139 &  45 & 6 & 20096dF...C...0000J \\
$00102524-5659209$ &  9640 &  45 & 6 & 20096dF...C...0000J\\
$00112290-5657264$ &  9775 &  45 & 6 & 20096dF...C...0000J\\
$00112521-4844004$ & 20622 &  45 & 6 & 20096dF...C...0000J\\
$00115036-2518433$ & 19380 &  45 & 6 & 20096dF...C...0000J \\
$00154647-5913412$ &  9277 &  45 & 6 & 20096dF...C...0000J\\
$00163965+0136383$ & 13407 &  20 & N & 1996ApJS..105..209I\\
$00164632+0112373$ & 13207 &   3 & S & 2011SDSS8.C...0000:\\
$00172425-3449344$ & 19389 &  45 & 6 & 20096dF...C...0000J \\
$00183335-0616195$ &  6660 &  45 & 6 & 20096dF...C...0000J\\
$00190587-6123498$ &  4639 &  45 & 6 & 20096dF...C...0000J\\
$00213137+3804367$ & 10463 & 300 & N & 1998A\&AS..127..521W\\
$00214374-6142399$ & 10029 &  45 & 6 & 20096dF...C...0000J\\
$00231884-4349425$ & 10489 &  45 & 6 & 20096dF...C...0000J\\
$00233691-4215167$ & 15778 &  45 & 6 & 20096dF...C...0000J\\
$00260321-0720047$ & 15875 &  31 & 6 & 20096dF...C...0000J\\
$00273423-3411496$ &  9098 &  45 & 6 & 20096dF...C...0000J\\
$00302763+1448486$ & 17181 &   4 & S & 2011SDSS8.C...0000: \\
$00311053+1553123$ & 18523 &   6 & S & 2011SDSS8.C...0000: \\
$00324106+1418498$ & 41616 &   7 & S & 2011SDSS8.C...0000: \\
$00324820+1447382$ & 12553 &   3 & S & 2011SDSS8.C...0000: \\
$00333017+1551333$ & 24082 &   4 & S & 2011SDSS8.C...0000: \\
$00333689-5248070$ & 14212 &  45 & 6 & 20096dF...C...0000J\\
$00350169-0208294$ & 16494 &  45 & 6 & 20096dF...C...0000J\\
$00351120-4359058$ &  7592 &  45 & 6 & 20096dF...C...0000J\\
$00353909+2540425$ &  9844 &  14 & N & 2009ApJS..183..214M\\
$00355084-5941379$ & 10133 &  45 & 6 & 20096dF...C...0000J\\
$00362002-5911113$ &  8991 &  45 & 6 & 20096dF...C...0000J\\
$00373410+0933247$ & 12033 & \ndr& N & 2005ApJS..160..149S\\
$00385919-2219519$ & 19413 &  45 & 6 & 20096dF...C...0000J \\
$00395598+0650550$ & 11998 &  12 & N & 2000MNRAS.313..469S\\
$00395695-3417088$ & 11643 &  45 & 6 & 20096dF...C...0000J \\
$00402804+0643114$ & 11346 &  10 & N & 2000MNRAS.313..469S\\
$00413983-4219154$ &  5964 &  31 & 6 & 20096dF...C...0000J\\
$00425124-7958572$ &  4163 & 250 & N & 2006MNRAS.366..267F\\
$00464070-2753545$ & 18080 &  45 & 6 & 20096dF...C...0000J \\
$00504184-5213116$ &  7763 &  45 & 6 & 20096dF...C...0000J\\
$00504652-2135137$ & 17267 &  45 & 6 & 20096dF...C...0000J\\
$00510924-4606335$ &  9945 &  45 & 6 & 20096dF...C...0000J\\
$00524107-8351185$ &  4689 &  20 & N & 2003AJ....126.2268W\\
$00524245-5531260$ &  7167 &  45 & 6 & 20096dF...C...0000J\\
$00530553-0337456$ & 15493 &  27 & N & 2003AJ....126.2152R\\
$00541843-6153345$ &  8306 &  45 & 6 & 20096dF...C...0000J\\
$00543280-2329415$ &  9900 &  45 & 6 & 20096dF...C...0000J\\
$00544941+1032160$ & 11923 & 102 & N & 1995A\&AS..109..537H\\
$00553570-6018078$ &  8253 &  45 & 6 & 20096dF...C...0000J\\
$00560140-7430406$ & 10369 & \ndr& N & 2001A\&A...371..895D\\
$00562074+1351434$ & 11934 &   5 & S & 2011SDSS8.C...0000:\\
$00574786-0506435$ &  5487 &   4 & N & 2005AJ....130.1037C\\
$00585613-1652072$ & 10945 &  45 & 6 & 20096dF...C...0000J\\
$00591354-0222413$ & 13353 &  27 & N & 2003AJ....126.2152R\\
$00591534+1334327$ & 12099 &   3 & S & 2011SDSS8.C...0000: 
\enddata
\tablecomments{This table is presented in its entirety in the online version of the paper. Code for column 4: [N]ED 2MASS ID match, [S]DSS-DR8, [6]dFGS.}
\end{deluxetable*}

\clearpage

\begin{longtable}{ll}
\tablewidth{0pc} 
\tablecaption{2MRS Catalog -- bibliographic references\label{tb:bib}}
\tablehead{\colhead{ADS bibcode} & \colhead{Reference}}
1969MSAIt..40..559B & \citet{1969MSAIt..40..559B}\\
1970ApJ...160..405S & \citet{1970ApJ...160..405S}\\
1970ApJ...160L..33B & \citet{1970ApJ...160L..33B}\\
1971ApJ...168..321C & \citet{1971ApJ...168..321C}\\
1971CGPG..C...0000Z & \citet{1971cscg.book.....Z}\\
1972ApJ...172L..37B & \citet{1972ApJ...172L..37B}\\
1972ApJ...173..247S & \citet{1972ApJ...173..247S}\\
1972AuJPh..25..233W & \citet{1972AuJPh..25..233W}\\
1972IAUS...44..376L & \citet{1972IAUS...44..376L}\\
1972MNRAS.158..277T & \citet{1972MNRAS.158..277T}\\
1973AISAO...8....3K & \citet{1973AISAO...8....3K}\\
1973ApJ...182..351G & \citet{1973ApJ...182..351G}\\
1973ApJ...182L..13S & \citet{1973ApJ...182L..13S}\\
1975A\&A....41..375K& \citet{1975AA....41..375K} \\
1975Afz....11...15A & \citet{1975Afz....11...15A}\\
1975ApJ...198..527S & \citet{1975ApJ...198..527S}\\
1976A\&A....53..435W& \citet{1976AA....53..435W} \\
1976Afz....12..683A & \citet{1976Afz....12..683A}\\
1976ApJ...206..359C & \citet{1976ApJ...206..359C}\\
1976ApJ...206..364U & \citet{1976ApJ...206..364U}\\
1976ApJS...31..143W & \citet{1976ApJS...31..143W}\\
1976PASP...88..388C & \citet{1976PASP...88..388C}\\
1977AJ.....82..187F & \citet{1977AJ.....82..187F}\\
1977A\&AS...30...35B& \citet{1977AAS...30...35B} \\
1977MNRAS.179...89F & \citet{1977MNRAS.179...89F}\\
1978AJ.....83..478H & \citet{1978AJ.....83..478H}\\
1978AJ.....83.1549K & \citet{1978AJ.....83.1549K}\\
1978A\&AS...33..243B& \citet{1978AAS...33..243B} \\
1978A\&AS...34..341F& \citet{1978AAS...34..341F} \\
1978ApJ...222...54T & \citet{1978ApJ...222...54T}\\
1978ApJ...225..768R & \citet{1978ApJ...225..768R}\\
1978PASP...90..237G & \citet{1978PASP...90..237G}\\
1978PAZh....4..483K & \citet{1978PAZh....4..483K}\\
1979A\&AS...36..259K& \citet{1979AAS...36..259K} \\
1979Afz....15..373P & \citet{1979Afz....15..373P}\\
1979MNRAS.188..349F & \citet{1979MNRAS.188..349F}\\
1980AJ.....85.1312K & \citet{1980AJ.....85.1312K}\\
1980Ap.....16....1M & \citet{1980Ap.....16....1M}\\
1980ApJ...241..486H & \citet{1980ApJ...241..486H}\\
1980ApJS...44..137K & \citet{1980ApJS...44..137K}\\
1980MNRAS.192..389F & \citet{1980MNRAS.192..389F}\\
1980cgr..book.....R & \citet{1980cgr..book.....R}\\
1981A\&AS...46...57W& \citet{1981AAS...46...57W} \\
1981Afz....17....5K & \citet{1981Afz....17....5K}\\
1981ApJS...46...75A & \citet{1981ApJS...46...75A}\\
1981MNRAS.196..417F & \citet{1981MNRAS.196..417F}\\
1981RSA...C...0000S & \citet{1981RSA...C...0000S}\\
1982ApJ...255..373G & \citet{1982ApJ...255..373G}\\
1982ApJ...263...14S & \citet{1982ApJ...263...14S}\\
1982ApJS...50..319T & \citet{1982ApJS...50..319T}\\
1982MNRAS.199..633F & \citet{1982MNRAS.199..633F}\\
1982MNRAS.200..621C & \citet{1982MNRAS.200..621C}\\
1983AJ.....88..697K & \citet{1983AJ.....88..697K}\\
1983ApJ...269..352S & \citet{1983ApJ...269..352S}\\
1983ApJS...52...61G & \citet{1983ApJS...52...61G}\\
1983ApJS...52...89H & \citet{1983ApJS...52...89H}\\
1983MNRAS.203...47F & \citet{1983MNRAS.203...47F}\\
1983MNRAS.203..545L & \citet{1983MNRAS.203..545L}\\
1983MNRAS.204.1279W & \citet{1983MNRAS.204.1279W}\\
1983RVG...C...0000P & \citet{1983RVG...C...0000P}\\
1984AJ.....89..319G & \citet{1984AJ.....89..319G}\\
1984A\&AS...57....1C& \citet{1984AAS...57....1C} \\
1984A\&AS...57..253D& \citet{1984AAS...57..253D} \\
1984MNRAS.210...69F & \citet{1984MNRAS.210...69F}\\
1984MNRAS.210..373P & \citet{1984MNRAS.210..373P}\\
1985AJ.....90.1681B & \citet{1985AJ.....90.1681B}\\
1985A\&A...149..118H& \citet{1985AA...149..118H} \\
1985ApJ...299....5B & \citet{1985ApJ...299....5B}\\
1985ApJS...58..623G & \citet{1985ApJS...58..623G}\\
1985BICDS..29...87K & \citet{1985BICDS..29...87K}\\
1985LCS.......0000D & \citet{1985LCS.......0000D}\\
1985MNRAS.212..471C & \citet{1985MNRAS.212..471C}\\
1985MNRAS.213p..67A & \citet{1985MNRAS.213p..67A}\\
1985Natur.314..240D & \citet{1985Natur.314..240D}\\
1985PASP...97..932S & \citet{1985PASP...97..932S}\\
1985PASP...97.1129O & \citet{1985PASP...97.1129O}\\
1986AJ.....92.1238P & \citet{1986AJ.....92.1238P}\\
1986MNRAS.220..679D & \citet{1986MNRAS.220..679D}\\
1986MNRAS.220..901P & \citet{1986MNRAS.220..901P}\\
1986MNRAS.221..233P & \citet{1986MNRAS.221..233P}\\
1986SoSAO..50...12L & \citet{1986SoSAO..50...12L}\\
1987AJ.....93.1350K & \citet{1987AJ.....93.1350K}\\
1987AJ.....94..563S & \citet{1987AJ.....94..563S}\\
1987A\&AS...67..237R& \citet{1987AAS...67..237R} \\
1987A\&AS...67..261R& \citet{1987AAS...67..261R} \\
1987A\&AS...68..427R& \citet{1987AAS...68..427R} \\
1987Afz....26....5K & \citet{1987Afz....26....5K}\\
1987Afz....27..399K & \citet{1987Afz....27..399K}\\
1987ApJ...316...70E & \citet{1987ApJ...316...70E}\\
1987ApJ...318..161S & \citet{1987ApJ...318..161S}\\
1987ApJS...63..295V & \citet{1987ApJS...63..295V}\\
1987ApJS...64..411S & \citet{1987ApJS...64..411S}\\
1987MNRAS.224..453C & \citet{1987MNRAS.224..453C}\\
1988AJ.....95....1O & \citet{1988AJ.....95....1O}\\
1988AJ.....95..267P & \citet{1988AJ.....95..267P}\\
1988AJ.....95..284D & \citet{1988AJ.....95..284D}\\
1988AJ.....95..607H & \citet{1988AJ.....95..607H}\\
1988AJ.....95..651T & \citet{1988AJ.....95..651T}\\
1988AJ.....95..999C & \citet{1988AJ.....95..999C}\\
1988AJ.....95.1602S & \citet{1988AJ.....95.1602S}\\
1988AJ.....95.1629M & \citet{1988AJ.....95.1629M}\\
1988AJ.....96.1775O & \citet{1988AJ.....96.1775O}\\
1988A\&A...199...73G& \citet{1988AA...199...73G} \\
1988A\&AS...72..243R& \citet{1988AAS...72..243R} \\
1988ApJ...335..617B & \citet{1988ApJ...335..617B}\\
1988ApJS...67....1T & \citet{1988ApJS...67....1T}\\
1988MNRAS.230...69F & \citet{1988MNRAS.230...69F}\\
1988MNRAS.233..691F & \citet{1988MNRAS.233..691F}\\
1988MNRAS.234..193M & \citet{1988MNRAS.234..193M}\\
1988MNRAS.234..703W & \citet{1988MNRAS.234..703W}\\
1988MNRAS.234.1051G & \citet{1988MNRAS.234.1051G}\\
1988MNRAS.235..813C & \citet{1988MNRAS.235..813C}\\
1988MNSSA..47...25F & \citet{1988MNSSA..47...25F}\\
1988PASP..100.1423M & \citet{1988PASP..100.1423M}\\
1988cgsd.book.....F & \citet{1988PACap..10....1F}\\
1988edgc.book.....P & \citet{1988edgc.book.....P}\\
1989AJ.....97..315d & \citet{1989AJ.....97..315d}\\
1989AJ.....97.1576M & \citet{1989AJ.....97.1576M}\\
1989AJ.....98.1143T & \citet{1989AJ.....98.1143T}\\
1989A\&AS...77..237R& \citet{1989AAS...77..237R} \\
1989A\&AS...79..147V& \citet{1989AAS...79..147V} \\
1989ApJ...336...77F & \citet{1989ApJ...336...77F}\\
1989ApJ...339..712L & \citet{1989ApJ...339..712L}\\
1989ApJS...69..353M & \citet{1989ApJS...69..353M}\\
1989DartC.T00R....H & \citet{1989DartC.T00R....H}\\
1989ESOLV.C...0000L & \citet{1989ESOLV.C...0000L}\\
1989MNRAS.236..207M & \citet{1989MNRAS.236..207M}\\
1990AJ.....99.1709V & \citet{1990AJ.....99.1709V}\\
1990AJ.....99.1722K & \citet{1990AJ.....99.1722K}\\
1990AJ....100..599D & \citet{1990AJ....100..599D}\\
1990AJ....100.1405W & \citet{1990AJ....100.1405W}\\
1990AJ....100.1409K & \citet{1990AJ....100.1409K}\\
1990AJ....100.1424Q & \citet{1990AJ....100.1424Q}\\
1990A\&A...229..340C& \citet{1990AA...229..340C} \\
1990A\&AS...82..391B& \citet{1990AAS...82..391B} \\
1990A\&AS...84..455P& \citet{1990AAS...84..455P} \\
1990A\&AS...86..473F& \citet{1990AAS...86..473F} \\
1990ApJ...355..393W & \citet{1990ApJ...355..393W}\\
1990ApJ...357..388L & \citet{1990ApJ...357..388L}\\
1990ApJ...365...66H & \citet{1990ApJ...365...66H}\\
1990ApJS...72..245S & \citet{1990ApJS...72..245S}\\
1990ApJS...72..433H & \citet{1990ApJS...72..433H}\\
1990ApJS...72..715T & \citet{1990ApJS...72..715T}\\
1990ApJS...74....1Z & \citet{1990ApJS...74....1Z}\\
1990MNRAS.243..390K & \citet{1990MNRAS.243..390K}\\
1991AJ....101...57W & \citet{1991AJ....101...57W}\\
1991AJ....102.1581B & \citet{1991AJ....102.1581B}\\
1991A\&A...246...39M& \citet{1991AA...246...39M} \\
1991A\&A...246..349B& \citet{1991AA...246..349B} \\
1991A\&AS...87..499A& \citet{1991AAS...87..499A} \\
1991A\&AS...89..225M& \citet{1991AAS...89..225M} \\
1991ApJ...380L..13F & \citet{1991ApJ...380L..13F}\\
1991ApJ...383..467M & \citet{1991ApJ...383..467M}\\
1991ApJS...75..241D & \citet{1991ApJS...75..241D}\\
1991ApJS...75..297H & \citet{1991ApJS...75..297H}\\
1991ApJS...75..935d & \citet{1991ApJS...75..935d}\\
1991ApJS...76..813S & \citet{1991ApJS...76..813S}\\
1991MNRAS.248..528A & \citet{1991MNRAS.248..528A}\\
1991MNRAS.253..222W & \citet{1991MNRAS.253..222W}\\
1991RC3.9.C...0000d & \citet{1991RC3.9.C...0000d}\\
1991srcp.book.....F & \citet{1991PACap..11....1F}\\
1992AJ....103...11F & \citet{1992AJ....103...11F}\\
1992AJ....103.1057V & \citet{1992AJ....103.1057V}\\
1992AJ....104..495M & \citet{1992AJ....104..495M}\\
1992A\&A...265..429A& \citet{1992AA...265..429A} \\
1992A\&A...266..150K& \citet{1992AA...266..150K} \\
1992A\&AS...94..103W& \citet{1992AAS...94..103W} \\
1992A\&AS...95..129P& \citet{1992AAS...95..129P} \\
1992A\&AS...96..389d& \citet{1992AAS...96..389d} \\
1992A\&AS...96..435G& \citet{1992AAS...96..435G} \\
1992ApJ...399..353H & \citet{1992ApJ...399..353H}\\
1992ApJ...400..410B & \citet{1992ApJ...400..410B}\\
1992ApJS...79..157F & \citet{1992ApJS...79..157F}\\
1992ApJS...80..137J & \citet{1992ApJS...80..137J}\\
1992ApJS...81....1T & \citet{1992ApJS...81....1T}\\
1992ApJS...81....5S & \citet{1992ApJS...81....5S}\\
1992ApJS...81..413M & \citet{1992ApJS...81..413M}\\
1992ApJS...83...29S & \citet{1992ApJS...83...29S}\\
1992MNRAS.255..581S & \citet{1992MNRAS.255..581S}\\
1992MNRAS.259..233S & \citet{1992MNRAS.259..233S}\\
1992PASP..104...57V & \citet{1992PASP..104...57V}\\
1992srcg.book.....D & \citet{1992srcg.book.....D}\\
1993AJ....105.1251W & \citet{1993AJ....105.1251W}\\
1993AJ....105.1271G & \citet{1993AJ....105.1271G}\\
1993AJ....105.1637H & \citet{1993AJ....105.1637H}\\
1993AJ....106..831H & \citet{1993AJ....106..831H}\\
1993AJ....106.1273Z & \citet{1993AJ....106.1273Z}\\
1993AJ....106.1394B & \citet{1993AJ....106.1394B}\\
1993AJ....106.1743V & \citet{1993AJ....106.1743V}\\
1993A\&A...270...60A& \citet{1993AA...270...60A} \\
1993A\&A...272...63M& \citet{1993AA...272...63M} \\
1993A\&A...277..405G& \citet{1993AA...277..405G} \\
1993A\&AS...98..275B& \citet{1993AAS...98..275B} \\
1993A\&AS...99...71K& \citet{1993AAS...99...71K} \\
1993A\&AS...99..379O& \citet{1993AAS...99..379O} \\
1993A\&AS..100...33G& \citet{1993AAS..100...33G} \\
1993A\&AS..100..395S& \citet{1993AAS..100..395S} \\
1993A\&AS..100..493F& \citet{1993AAS..100..493F} \\
1993A\&AS..100..521V& \citet{1993AAS..100..521V} \\
1993A\&AS..101..259G& \citet{1993AAS..101..259G} \\
1993A\&AS..101..431B& \citet{1993AAS..101..431B} \\
1993A\&AS..101..475Q& \citet{1993AAS..101..475Q} \\
1993A\&AS..102...57B& \citet{1993AAS..102...57B} \\
1993ApJ...404...81B & \citet{1993ApJ...404...81B}\\
1993ApJ...406..457C & \citet{1993ApJ...406..457C}\\
1993ApJ...409..110S & \citet{1993ApJ...409..110S}\\
1993ApJ...409..170M & \citet{1993ApJ...409..170M}\\
1993ApJ...412..541S & \citet{1993ApJ...412..541S}\\
1993ApJ...414L..13D & \citet{1993ApJ...414L..13D}\\
1993ApJ...416...36P & \citet{1993ApJ...416...36P}\\
1993ApJ...419...30C & \citet{1993ApJ...419...30C}\\
1993ApJS...88..383L & \citet{1993ApJS...88..383L}\\
1993BICDS..42...17T & \citet{1993BICDS..42...17T}\\
1993IAUC.5882....1S & \citet{1993IAUC.5882....3S}\\
1993MNRAS.262..889S & \citet{1993MNRAS.262..889S}\\
1993MNRAS.263..349S & \citet{1993MNRAS.263..349S}\\
1993PASJ...45...25Y & \citet{1993PASJ...45...25Y}\\
1994AJ....107..427D & \citet{1994AJ....107..427D}\\
1994AJ....107.1629T & \citet{1994AJ....107.1629T}\\
1994AJ....108...33S & \citet{1994AJ....108...33S}\\
1994AJ....108..491S & \citet{1994AJ....108..491S}\\
1994A\&A...281....1B& \citet{1994AA...281....1B} \\
1994A\&A...283..407B& \citet{1994AA...283..407B} \\
1994A\&A...283..722Q& \citet{1994AA...283..722Q} \\
1994A\&A...286...17S& \citet{1994AA...286...17S} \\
1994A\&A...286..389H& \citet{1994AA...286..389H} \\
1994A\&A...291...57R& \citet{1994AA...291...57R} \\
1994A\&AS..104..259A& \citet{1994AAS..104..259A} \\
1994A\&AS..104..529T& \citet{1994AAS..104..529T} \\
1994A\&AS..107..265G& \citet{1994AAS..107..265G} \\
1994ApJ...435...79B & \citet{1994ApJ...435...79B}\\
1994MNRAS.267..665B & \citet{1994MNRAS.267..665B}\\
1994MNRAS.269..151D & \citet{1994MNRAS.269..151D}\\
1994MNRAS.270...93Y & \citet{1994MNRAS.270...93Y}\\
1994PASJ...46..147S & \citet{1994PASJ...46..147S}\\
1994PASJ...46..343T & \citet{1994PASJ...46..343T}\\
1995AJ....109...14O & \citet{1995AJ....109...14O}\\
1995AJ....109..874B & \citet{1995AJ....109..874B}\\
1995AJ....109.1458R & \citet{1995AJ....109.1458R}\\
1995AJ....109.2368T & \citet{1995AJ....109.2368T}\\
1995AJ....109.2376S & \citet{1995AJ....109.2376S}\\
1995AJ....109.2444R & \citet{1995AJ....109.2444R}\\
1995AJ....110...32O & \citet{1995AJ....110...32O}\\
1995AJ....110..116K & \citet{1995AJ....110..116K}\\
1995AJ....110..463Q & \citet{1995AJ....110..463Q}\\
1995AJ....110.1032M & \citet{1995AJ....110.1032M}\\
1995AJ....110.1993S & \citet{1995AJ....110.1993S}\\
1995A\&A...297...28B& \citet{1995AA...297...28B} \\
1995A\&A...297..617K& \citet{1995AA...297..617K} \\
1995A\&A...299..347C& \citet{1995AA...299..347C} \\
1995A\&A...300..675H& \citet{1995AA...300..675H} \\
1995A\&AS..109..147B& \citet{1995AAS..109..147B} \\
1995A\&AS..109..537H& \citet{1995AAS..109..537H} \\
1995A\&AS..110...19D& \citet{1995AAS..110...19D} \\
1995A\&AS..110..131R& \citet{1995AAS..110..131R} \\
1995A\&AS..110..469B& \citet{1995AAS..110..469B} \\
1995A\&AS..112..429F& \citet{1995AAS..112..429F} \\
1995A\&AS..113..151D& \citet{1995AAS..113..151D} \\
1995A\&AS..114..565P& \citet{1995AAS..114..565P} \\
1995ApJ...438..135K & \citet{1995ApJ...438..135K}\\
1995ApJ...440...28P & \citet{1995ApJ...440...28P}\\
1995ApJ...441...28H & \citet{1995ApJ...441...28H}\\
1995ApJ...444...41S & \citet{1995ApJ...444...41S}\\
1995ApJ...444...80v & \citet{1995ApJ...444...80v}\\
1995ApJ...448..634B & \citet{1995ApJ...448..634B}\\
1995ApJ...449..422H & \citet{1995ApJ...449..422H}\\
1995ApJ...449..527L & \citet{1995ApJ...449..527L}\\
1995ApJ...451..125S & \citet{1995ApJ...451..125S}\\
1995ApJS...96..343Q & \citet{1995ApJS...96..343Q}\\
1995ApJS...98..129K & \citet{1995ApJS...98..129K}\\
1995ApJS...99..391H & \citet{1995ApJS...99..391H}\\
1995ApJS..100...69F & \citet{1995ApJS..100...69F}\\
1995ApJS..101..255D & \citet{1995ApJS..101..255D}\\
1995MNRAS.274...75C & \citet{1995MNRAS.274...75C}\\
1995MNRAS.274.1071C & \citet{1995MNRAS.274.1071C}\\
1995MNRAS.276..689E & \citet{1995MNRAS.276..689E}\\
1995MNRAS.276.1341J & \citet{1995MNRAS.276.1341J}\\
1995MNRAS.277.1312C & \citet{1995MNRAS.277.1312C}\\
1995MNRAS.277.1477P & \citet{1995MNRAS.277.1477P}\\
1995PASP..107..959A & \citet{1995PASP..107..959A}\\
1996AJ....111..696K & \citet{1996AJ....111..696K}\\
1996AJ....111.1861B & \citet{1996AJ....111.1861B}\\
1996AJ....112...36Q & \citet{1996AJ....112...36Q}\\
1996AJ....112..388L & \citet{1996AJ....112..388L}\\
1996AJ....112..438J & \citet{1996AJ....112..438J}\\
1996AJ....112..457O & \citet{1996AJ....112..457O}\\
1996AJ....112.1759D & \citet{1996AJ....112.1759D}\\
1996AJ....112.1803M & \citet{1996AJ....112.1803M}\\
1996AJ....112.2408H & \citet{1996AJ....112.2408H}\\
1996AJ....112.2471T & \citet{1996AJ....112.2471T}\\
1996A\&A...312..745R& \citet{1996AA...312..745R} \\
1996A\&A...314..738B& \citet{1996AA...314..738B} \\
1996A\&AS..115..407R& \citet{1996AAS..115..407R} \\
1996A\&AS..116...15K& \citet{1996AAS..116...15K} \\
1996A\&AS..116..193C& \citet{1996AAS..116..193C} \\
1996A\&AS..116..203S& \citet{1996AAS..116..203S} \\
1996A\&AS..116..295S& \citet{1996AAS..116..295S} \\
1996A\&AS..117..487M& \citet{1996AAS..117..487M} \\
1996A\&AS..118....7V& \citet{1996AAS..118....7V} \\
1996A\&AS..118..311D& \citet{1996AAS..118..311D} \\
1996A\&AS..120..323G& \citet{1996AAS..120..323G} \\
1996ApJ...460..225C & \citet{1996ApJ...460..225C}\\
1996ApJ...460..686C & \citet{1996ApJ...460..686C}\\
1996ApJ...470..724M & \citet{1996ApJ...470..724M}\\
1996ApJ...472...83S & \citet{1996ApJ...472...83S}\\
1996ApJS..105..209I & \citet{1996ApJS..105..209I}\\
1996ApJS..106...27K & \citet{1996ApJS..106...27K}\\
1996ApJS..106..341M & \citet{1996ApJS..106..341M}\\
1996ApJS..107...19M & \citet{1996ApJS..107...19M}\\
1996ApJS..107...97M & \citet{1996ApJS..107...97M}\\
1996ApJS..107..201L & \citet{1996ApJS..107..201L}\\
1996ApJS..107..521V & \citet{1996ApJS..107..521V}\\
1996ESOSR..17....1V & \citet{1996cqan.book.....V}\\
1996MNRAS.281..425M & \citet{1996MNRAS.281..425M}\\
1996MNRAS.283..367D & \citet{1996MNRAS.283..367D}\\
1996PASJ...48..679R & \citet{1996PASJ...48..679R}\\
1996PASP..108.1117A & \citet{1996PASP..108.1117A}\\
1997AJ....113..492C & \citet{1997AJ....113..492C}\\
1997AJ....113..905P & \citet{1997AJ....113..905P}\\
1997AJ....113.1197H & \citet{1997AJ....113.1197H}\\
1997AJ....113.1250R & \citet{1997AJ....113.1250R}\\
1997AJ....113.1527C & \citet{1997AJ....113.1527C}\\
1997AJ....113.1618v & \citet{1997AJ....113.1618v}\\
1997AJ....114...25M & \citet{1997AJ....114...25M}\\
1997AJ....114...77N & \citet{1997AJ....114...77N}\\
1997AJ....114..122G & \citet{1997AJ....114..122G}\\
1997AJ....114..455D & \citet{1997AJ....114..455D}\\
1997AJ....114..913N & \citet{1997AJ....114..913N}\\
1997AJ....114.2353C & \citet{1997AJ....114.2353C}\\
1997A\&A...319...67H& \citet{1997AA...319...67H} \\
1997A\&A...327..952S& \citet{1997AA...327..952S} \\
1997A\&AS..122..521S& \citet{1997AAS..122..521S} \\
1997A\&AS..123..411M& \citet{1997AAS..123..411M} \\
1997A\&AS..125..247Q& \citet{1997AAS..125..247Q} \\
1997A\&AS..125..329d& \citet{1997AAS..125..329d} \\
1997A\&AS..126...15S& \citet{1997AAS..126...15S} \\
1997A\&AS..126..519S& \citet{1997AAS..126..519S} \\
1997ApJ...478..107P & \citet{1997ApJ...478..107P}\\
1997ApJ...478..144S & \citet{1997ApJ...478..144S}\\
1997ApJ...488L..15O & \citet{1997ApJ...488L..15O}\\
1997ApJ...490..173Z & \citet{1997ApJ...490..173Z}\\
1997ApJS..109...45M & \citet{1997ApJS..109...45M}\\
1997ApJS..110....1D & \citet{1997ApJS..110....1D}\\
1997ApJS..111..181D & \citet{1997ApJS..111..181D}\\
1997ApJS..112..245N & \citet{1997ApJS..112..245N}\\
1997AstL...23..638M & \citet{1997AstL...23..638M}\\
1997IAUC.6775A...1Q & \citet{1997IAUC.6775....1Q}\\
1997MNRAS.284..773G & \citet{1997MNRAS.284..773G}\\
1997MNRAS.287..472D & \citet{1997MNRAS.287..472D}\\
1997MNRAS.291..461S & \citet{1997MNRAS.291..461S}\\
1997MNRAS.292..273W & \citet{1997MNRAS.292..273W}\\
1998AJ....115....6B & \citet{1998AJ....115....6B}\\
1998AJ....115...62H & \citet{1998AJ....115...62H}\\
1998AJ....115..418D & \citet{1998AJ....115..418D}\\
1998AJ....115..928C & \citet{1998AJ....115..928C}\\
1998AJ....115.1253P & \citet{1998AJ....115.1253P}\\
1998AJ....115.2250C & \citet{1998AJ....115.2250C}\\
1998AJ....116....1D & \citet{1998AJ....116....1D}\\
1998AJ....116.1094C & \citet{1998AJ....116.1094C}\\
1998AJ....116.1508B & \citet{1998AJ....116.1508B}\\
1998AJ....116.1529H & \citet{1998AJ....116.1529H}\\
1998AJ....116.1573B & \citet{1998AJ....116.1573B}\\
1998AJ....116.2108K & \citet{1998AJ....116.2108K}\\
1998AN....319..347F & \citet{1998AN....319..347F}\\
1998A\&A...333...48P& \citet{1998AA...333...48P} \\
1998A\&A...339...34D& \citet{1998AA...339...34D} \\
1998A\&AS..127..101S& \citet{1998AAS..127..101S} \\
1998A\&AS..127..463F& \citet{1998AAS..127..463F} \\
1998A\&AS..129..399K& \citet{1998AAS..129..399K} \\
1998A\&AS..130..251L& \citet{1998AAS..130..251L} \\
1998A\&AS..130..267L& \citet{1998AAS..130..267L} \\
1998A\&AS..130..323V& \citet{1998AAS..130..323V} \\
1998A\&AS..130..333T& \citet{1998AAS..130..333T} \\
1998A\&AS..131..287S& \citet{1998AAS..131..287S} \\
1998A\&AS..132..341M& \citet{1998AAS..132..341M} \\
1998A\&AS..133..317H& \citet{1998AAS..133..317H} \\
1998A\&AS..133..325G& \citet{1998AAS..133..325G} \\
1998ApJ...494...47F & \citet{1998ApJ...494...47F}\\
1998ApJ...496...39Z & \citet{1998ApJ...496...39Z}\\
1998ApJ...497..163S & \citet{1998ApJ...497..163S}\\
1998ApJ...500..188I & \citet{1998ApJ...500..188I}\\
1998ApJ...508..200T & \citet{1998ApJ...508..200T}\\
1998ApJS..115....1S & \citet{1998ApJS..115....1S}\\
1998ApJS..117..319A & \citet{1998ApJS..117..319A}\\
1998ApJS..118..127L & \citet{1998ApJS..118..127L}\\
1998ApJS..119...41K & \citet{1998ApJS..119...41K}\\
1998ApJS..119..159S & \citet{1998ApJS..119..159S}\\
1998ApJS..119..277G & \citet{1998ApJS..119..277G}\\
1998MNRAS.299...24L & \citet{1998MNRAS.299...24L}\\
1998MNRAS.300..417R & \citet{1998MNRAS.300..417R}\\
1998PASJ...50...47R & \citet{1998PASJ...50...47R}\\
1999AJ....117..778B & \citet{1999AJ....117..778B}\\
1999AJ....117.2039H & \citet{1999AJ....117.2039H}\\
1999AJ....118...46C & \citet{1999AJ....118...46C}\\
1999AJ....118.1468D & \citet{1999AJ....118.1468D}\\
1999AJ....118.2014W & \citet{1999AJ....118.2014W}\\
1999AJ....118.2561G & \citet{1999AJ....118.2561G}\\
1999A\&A...348..113H& \citet{1999AA...348..113H} \\
1999A\&A...351.1051T& \citet{1999AA...351.1051T} \\
1999A\&A...352...39W& \citet{1999AA...352...39W} \\
1999A\&AS..136..509H& \citet{1999AAS..136..509H} \\
1999A\&AS..139....1T& \citet{1999AAS..139....1T} \\
1999A\&AS..139..141B& \citet{1999AAS..139..141B} \\
1999A\&AS..139..525D& \citet{1999AAS..139..525D} \\
1999A\&AS..140..327M& \citet{1999AAS..140..327M} \\
1999Afz....42..149C & \citet{1999Afz....42..149C}\\
1999ApJ...520..491B & \citet{1999ApJ...520..491B}\\
1999ApJ...523...87T & \citet{1999ApJ...523...87T}\\
1999ApJ...524..612B & \citet{1999ApJ...524..612B}\\
1999ApJ...524..684G & \citet{1999ApJ...524..684G}\\
1999ApJS..121..287H & \citet{1999ApJS..121..287H}\\
1999MNRAS.305..259W & \citet{1999MNRAS.305..259W}\\
1999MNRAS.306..857C & \citet{1999MNRAS.306..857C}\\
1999MNRAS.306L..55F & \citet{1999MNRAS.306L..55F}\\
1999MNRAS.307..236C & \citet{1999MNRAS.307..236C}\\
1999MNRAS.307..722W & \citet{1999MNRAS.307..722W}\\
1999MNRAS.308..897L & \citet{1999MNRAS.308..897L}\\
1999MNRAS.309..641B & \citet{1999MNRAS.309..641B}\\
1999PASA...16..113D & \citet{1999PASA...16..113D}\\
1999PASP..111..438F & \citet{1999PASP..111..438F}\\
1999hxra.conf..226B & \citet{1999hxra.conf..226B}\\
2000AJ....119...32G & \citet{2000AJ....119...32G}\\
2000AJ....119...44K & \citet{2000AJ....119...44K}\\
2000AJ....119..545G & \citet{2000AJ....119..545G}\\
2000AJ....119.1180S & \citet{2000AJ....119.1180S}\\
2000AJ....119.1645T & \citet{2000AJ....119.1645T}\\
2000AJ....120..298J & \citet{2000AJ....120..298J}\\
2000AJ....120..630E & \citet{2000AJ....120..630E}\\
2000AJ....120.1691N & \citet{2000AJ....120.1691N}\\
2000AJ....120.2269P & \citet{2000AJ....120.2269P}\\
2000AJ....120.2338R & \citet{2000AJ....120.2338R}\\
2000A\&AS..142..417H& \citet{2000AAS..142..417H} \\
2000A\&AS..142..433S& \citet{2000AAS..142..433S} \\
2000A\&AS..143..421M& \citet{2000AAS..143..421M} \\
2000A\&AS..145..263S& \citet{2000AAS..145..263S} \\
2000A\&AS..146..259G& \citet{2000AAS..146..259G} \\
2000ApJ...545..171D & \citet{2000ApJ...545..171D}\\
2000ApJS..126...63R & \citet{2000ApJS..126...63R}\\
2000ApJS..126..209R & \citet{2000ApJS..126..209R}\\
2000ApJS..129..547B & \citet{2000ApJS..129..547B}\\
2000MNRAS.312..540B & \citet{2000MNRAS.312..540B}\\
2000MNRAS.313..469S & \citet{2000MNRAS.313..469S}\\
2000MNRAS.313..515I & \citet{2000MNRAS.313..515I}\\
2000MNRAS.316..326H & \citet{2000MNRAS.316..326H}\\
2000MNRAS.317...55S & \citet{2000MNRAS.317...55S}\\
2000MNRAS.317..105W & \citet{2000MNRAS.317..105W}\\
2000UZC...C......0F & \citet{1999PASP..111..438F}\\
20012dF...C...0000C & \citet{colless01}\\
2001AJ....122.1289T & \citet{2001AJ....122.1289T}\\
2001AJ....122.2893W & \citet{2001AJ....122.2893W}\\
2001ARep...45...79C & \citet{2001ARep...45...79C}\\
2001A\&A...366..428K& \citet{2001AA...366..428K} \\
2001A\&A...370..409L& \citet{2001AA...370..409L} \\
2001A\&A...370..765V& \citet{2001AA...370..765V} \\
2001A\&A...371..895D& \citet{2001AA...371..895D} \\
2001A\&A...374...92V& \citet{2001AA...374...92V} \\
2001A\&A...374..861S& \citet{2001AA...374..861S} \\
2001A\&A...377..801H& \citet{2001AA...377..801H} \\
2001A\&A...378..370V& \citet{2001AA...378..370V} \\
2001ApJ...548..550N & \citet{2001ApJ...548..550N}\\
2001ApJ...560..566K & \citet{2001ApJ...560..566K}\\
2001ApJ...561L..41R & \citet{2001ApJ...561L..41R}\\
2001ApJ...562..254D & \citet{2001ApJ...562..254D}\\
2001ApJS..134..355M & \citet{2001ApJS..134..355M}\\
2001AstL...27..213M & \citet{2001AstL...27..213M}\\
2001MNRAS.320..387B & \citet{2001MNRAS.320..387B}\\
2001MNRAS.322..689R & \citet{2001MNRAS.322..689R}\\
2001MNRAS.323..757L & \citet{2001MNRAS.323..757L}\\
2001MNRAS.326.1076D & \citet{2001MNRAS.326.1076D}\\
2001PASA...18..232M & \citet{2001PASA...18..232M}\\
2002AJ....123..100K & \citet{2002AJ....123..100K}\\
2002AJ....123.2261B & \citet{2002AJ....123.2261B}\\
2002AJ....123.2976R & \citet{2002AJ....123.2976R}\\
2002AJ....123.2990B & \citet{2002AJ....123.2990B}\\
2002AJ....123.3018M & \citet{2002AJ....123.3018M}\\
2002AJ....124.1266R & \citet{2002AJ....124.1266R}\\
2002AJ....124.1918M & \citet{2002AJ....124.1918M}\\
2002A\&A...384..371S& \citet{2002AA...384..371S} \\
2002A\&A...386..140V& \citet{2002AA...386..140V} \\
2002A\&A...391...35F& \citet{2002AA...391...35F} \\
2002A\&A...391..887K& \citet{2002AA...391..887K} \\
2002IAUC.7916B...1M & \citet{2002IAUC.7916....2M}\\
20032dF...C...0000C & \citet{2003astro.ph..6581C}\\
2003AJ....125.2891C & \citet{2003AJ....125.2891C}\\
2003AJ....126.1245T & \citet{2003AJ....126.1245T}\\
2003AJ....126.2152R & \citet{2003AJ....126.2152R}\\
2003AJ....126.2268W & \citet{2003AJ....126.2268W}\\
2003A\&A...399...51G& \citet{2003AA...399...51G} \\
2003A\&A...399..511M& \citet{2003AA...399..511M} \\
2003A\&A...400...95N& \citet{2003AA...400...95N} \\
2003A\&A...405...31B& \citet{2003AA...405...31B} \\
2003A\&A...405..951M& \citet{2003AA...405..951M} \\
2003A\&A...407...31P& \citet{2003AA...407...31P} \\
2003A\&A...408...67M& \citet{2003AA...408...67M} \\
2003A\&A...408..287D& \citet{2003AA...408..287D} \\
2003A\&A...408..465M& \citet{2003AA...408..465M} \\
2003A\&A...408..873C& \citet{2003AA...408..873C} \\
2003A\&A...408..905C& \citet{2003AA...408..905C} \\
2003A\&A...412...57P& \citet{2003AA...412...57P} \\
2003IAUC.8146B...1M & \citet{2003IAUC.8146....2M}\\
2003IAUC.8246B...1F & \citet{2003IAUC.8246....4F}\\
2003MNRAS.339..652K & \citet{2003MNRAS.339..652K}\\
2003MNRAS.342..939G & \citet{2003MNRAS.342..939G}\\
2003MNRAS.344..181C & \citet{2003MNRAS.344..181C}\\
20046dF...C...0000J & \citet{jones04}            \\
2004AJ....127.1336S & \citet{2004AJ....127.1336S}\\
2004AJ....128...16K & \citet{2004AJ....128...16K}\\
2004AJ....128.1078R & \citet{2004AJ....128.1078R}\\
2004AJ....128.1558S & \citet{2004AJ....128.1558S}\\
2004AJ....128.2080O & \citet{2004AJ....128.2080O}\\
2004A\&A...415....9W& \citet{2004AA...415....9W} \\
2004A\&A...415...27P& \citet{2004AA...415...27P} \\
2004A\&A...415..487P& \citet{2004AA...415..487P} \\
2004A\&A...416..515D& \citet{2004AA...416..515D} \\
2004A\&A...420..873V& \citet{2004AA...420..873V} \\
2004ApJ...607..202M & \citet{2004ApJ...607..202M}\\
2004MNRAS.349..225G & \citet{2004MNRAS.349..225G}\\
2004MNRAS.352..768K & \citet{2004MNRAS.352..768K}\\
2004MNRAS.353.1055H & \citet{2004MNRAS.353.1055H}\\
20056dF...C...0000J & \citet{jones05}\\
2005AJ....129...73R & \citet{2005AJ....129...73R}\\
2005AJ....130.1037C & \citet{2005AJ....130.1037C}\\
2005AJ....130.2012W & \citet{2005AJ....130.2012W}\\
2005AJ....130.2613G & \citet{2005AJ....130.2613G}\\
2005A\&A...430..373T& \citet{2005AA...430..373T} \\
2005A\&A...432..475D& \citet{2005AA...432..475D} \\
2005A\&A...435..459H& \citet{2005AA...435..459H} \\
2005A\&A...436..443V& \citet{2005AA...436..443V} \\
2005ApJ...624..714G & \citet{2005ApJ...624..714G}\\
2005ApJS..160..149S & \citet{2005ApJS..160..149S}\\
2005MNRAS.356.1440D & \citet{2005MNRAS.356.1440D}\\
2006AJ....131..185R & \citet{2006AJ....131..185R}\\
2006AJ....131.1280F & \citet{2006AJ....131.1280F}\\
2006AJ....132..197W & \citet{2006AJ....132..197W}\\
2006AJ....132.1426S & \citet{2006AJ....132.1426S}\\
2006AJ....132.2243G & \citet{2006AJ....132.2243G}\\
2006A\&A...446..447R& \citet{2006AA...446..447R} \\
2006A\&A...449..929G& \citet{2006AA...449..929G} \\
2006A\&A...452..811B& \citet{2006AA...452..811B} \\
2006A\&A...454..453D& \citet{2006AA...454..453D} \\
2006A\&A...457..425C& \citet{2006AA...457..425C} \\
2006A\&A...459...21M& \citet{2006AA...459...21M} \\
2006ApJ...636L..65B & \citet{2006ApJ...636L..65B}\\
2006ApJ...639...37K & \citet{2006ApJ...639...37K}\\
2006HIPAS.C...0000: & \citet{2006MNRAS.371.1855W}\\
2006MNRAS.366..267F & \citet{2006MNRAS.366..267F}\\
2006MNRAS.367..815N & \citet{2006MNRAS.367..815N}\\
2006MNRAS.368..461K & \citet{2006MNRAS.368..461K}\\
2006MNRAS.369.1131R & \citet{2006MNRAS.369.1131R}\\
2006MNRAS.370.1213C & \citet{2006MNRAS.370.1213C}\\
2006MNRAS.372.1856F & \citet{2006MNRAS.372.1856F}\\
2007AJ....134.1729M & \citet{2007AJ....134.1729M}\\
2007A\&A...462...57S& \citet{2007AA...462...57S} \\
2007A\&A...465...71T& \citet{2007AA...465...71T} \\
2007ApJ...664..761M & \citet{2007ApJ...664..761M}\\
2007ApJS..170...33P & \citet{2007ApJS..170...33P}\\
2007ApJS..172..599S & \citet{2007ApJS..172..599S}\\
2007MNRAS.375..931M & \citet{2007MNRAS.375..931M}\\
2008AJ....135..588S & \citet{2008AJ....135..588S}\\
2008AJ....135.2424O & \citet{2008AJ....135.2424O}\\
2008AJ....136..713K & \citet{2008AJ....136..713K}\\
2008A\&A...482..113M& \citet{2008AA...482..113M} \\
2008A\&A...486..697M& \citet{2008AA...486..697M} \\
2008ApJ...685..752G & \citet{2008ApJ...685..752G}\\
2008MNRAS.383..247P & \citet{2008MNRAS.383..247P}\\
2008MNRAS.383..445W & \citet{2008MNRAS.383..445W}\\
2008MNRAS.383.1519C & \citet{2008MNRAS.383.1519C}\\
2008MNRAS.385.1297B & \citet{2008MNRAS.385.1297B}\\
2008MNRAS.386..715T & \citet{2008MNRAS.386..715T}\\
2008MNRAS.386.2311S & \citet{2008MNRAS.386.2311S}\\
2008MNRAS.388..500E & \citet{2008MNRAS.388..500E}\\
2008MNRAS.389..749M & \citet{2008MNRAS.389..749M}\\
2008MNRAS.389.1593K & \citet{2008MNRAS.389.1593K}\\
20096dF...C...0000J& \citet{jones09}            \\
2009A\&A...495..707C& \citet{2009AA...495..707C} \\
2009ApJS..183..214M & \citet{2009ApJS..183..214M}\\
2009ApJS..184..398H & \citet{2009ApJS..184..398H}\\
2011SDSS8.C...0000:& \citet{aihara11}           \\
20112MRS.DaSt.0000H & \citet{20112MRS.DaSt.0000H}\\
20112MRS.JRM..0000H & \citet{20112MRS.JRM..0000H}\\
20112MRS.ORS..0000H & \citet{20112MRS.ORS..0000H}\\
20112MRS.SAAO.0000H & \citet{20112MRS.SAAO.0000H}\\
20112MRS.Stra.0000H & \citet{20112MRS.Stra.0000H}\\
20112MRS.ThWB.0000H & \citet{20112MRS.ThWB.0000H}\\
\end{longtable}

\begin{deluxetable*}{cl}[b]
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{Morphological Type Codes used in 2MRS \label{tb:types}}
\startdata 
\hline
\multicolumn{2}{l}{Types} \\
\hline
-9 & QSO/AGN                 \\
-7 & Unclassified Elliptical \\
-6 & Compact Elliptical      \\
-5 & E, and dwarf E          \\
-4 & E/SO                    \\
-3 & L-, SO-                 \\
-2 & L, SO                   \\
-1 & L+, SO+                 \\
 0 & SO/a, SO-a              \\
 1 & Sa                      \\
 2 & Sab                     \\
 3 & Sb                      \\
 4 & Sbc                     \\
 5 & Sc                      \\
 6 & Scd                     \\
 7 & Sd                      \\
 8 & Sdm                     \\
 9 & Sm                      \\
10 & {Im, Irr I, Magellanic Irregular, Dwarf Irregular}\\
11 & {Compact Irregular, Extragalactic HII Region}\\
12 & {Extragalactic HI cloud (no galaxy visible)}\\
15 & {Peculiar, Unclassifiable}\\
16 & {Irr II} \\
19 & {Unclassified galaxy (visually confirmed to be a galaxy, but not typed)} \\
20 & {S..., Sc-Irr, Unclassified Spiral}\\
98 & {Galaxy that has never been visually examined.}\\
\hline
\multicolumn{2}{l}{Bar Types} \\
\hline
A & unbarred (A)    \\
X & mixed type (AB) \\
B & barred (B)      \\
\hline
\multicolumn{2}{l}{Peculiarities} \\
\hline
D & Double or Multiple \\
P & Peculiar           \\
R & Outer Ring         \\
r & Inner Ring         \\
s & S-shaped                    \\
t & Mixed (Inner ring/S-shaped) \\
T & Pseudo outer ring           \\
/ & Spindle                     \\
\hline
\multicolumn{2}{l}{Luminosity classes (for spirals \& irregulars)}\\
\hline  
1 & I      \\
2 & I-II   \\
3 & II     \\
4 & II-II  \\
5 & III    \\
6 & III-IV \\
7 & IV     \\
8 & IV-V   \\
9 & V      
\enddata
\tablecomments{The morphological information is encoded in Table~\ref{tb:cat} following the ZCAT convention. It is a 5 digit code (I2, A1, I1, A1). The first two digits are the numerically coded T type, the next letter (if present) is the Bar type, the next digit (if present) is the numericaly coded luminosity class, and the final letter (if present) denotes morphological perculiarities.}
\end{deluxetable*}

\clearpage

\begin{deluxetable*}{lrrrrcl}
\tablewidth{0pc} 
\tablecaption{Redshifts for galaxies in the 2MASS XSC beyond the main 2MRS catalog limits\label{tb:zextra}}
\tablehead{
\colhead{2MASS ID} & \colhead{R.A.}  &\colhead{Dec.} & \colhead{$v$}   & \colhead{$\sigma(v)$} & \colhead{Vel} & \colhead{Bibliographic} \\
\colhead{}         & \multicolumn{2}{c}{(deg)}       & \multicolumn{2}{c}{(km/s)} & \colhead{src.} & \colhead{code}}
\startdata
$00000256+0817537$ &  0.01063 &   8.29817 & 11721 &  37 & O & 20112MRS.MMT..0000H\\
$00000896+0817338$ &  0.03729 &   8.29272 & 12280 &  36 & O & 20112MRS.MMT..0000H\\
$00001215+0205503$ &  0.05069 &   2.09740 &  6506 &  35 & O & 20112MRS.JPH..0000H\\
$00005299+0803392$ &  0.22079 &   8.06090 & 11917 &  35 & O & 20112MRS.JPH..0000H\\
$00005467+0803442$ &  0.22779 &   8.06231 & 11952 &  10 & O & 20112MRS.JPH..0000H\\
$00015848+1203580$ &  0.49370 &  12.06618 & 60938 &  55 & O & 20112MRS.JPH..0000H\\
$00021610-2926230$ &  0.56700 & -29.43970 & 18213 &  40 & C & 20112MRS.CTIO.0000H\\
$00023474-2948240$ &  0.64483 & -29.80667 & 17766 &  31 & C & 20112MRS.CTIO.0000H\\
$00032067-3008493$ &  0.83607 & -30.14699 & 20407 &  38 & C & 20112MRS.CTIO.0000H\\
$00033524+1700158$ &  0.89692 &  17.00435 & 16512 &  42 & O & 20112MRS.JPH..0000H\\
$00033886+1129529$ &  0.91189 &  11.49804 & 17339 &  27 & O & 20112MRS.JPH..0000H\\
$00042025+3120313$ &  1.08443 &  31.34198 &  5073 &  31 & O & 20112MRS.JPH..0000H\\
$00052335-0810122$ &  1.34734 &  -8.17015 &  9099 &  46 & O & 20112MRS.MMT..0000H\\
$00054562+1827412$ &  1.44009 &  18.46141 & 26000 &  56 & F & 20112MRS.FLWO.0000H\\
$00062026+1051516$ &  1.58448 &  10.86434 & 50389 &  45 & O & 20112MRS.MMT..0000H\\
$00065010+1804578$ &  1.70879 &  18.08274 &  9237 &  41 & F & 20112MRS.FLWO.0000H\\
$00070925-2550122$ &  1.78851 & -25.83667 & 18975 &  77 & C & 20112MRS.CTIO.0000H\\
$00074137+2217368$ &  1.92249 &  22.29355 & 10350 &  26 & F & 20112MRS.FLWO.0000H\\
$00081890+0807157$ &  2.07883 &   8.12107 &  5107 &  36 & O & 20112MRS.JPH..0000H\\
$00082316+2027518$ &  2.09662 &  20.46434 & 17653 &  29 & F & 20112MRS.FLWO.0000H\\
$00090458+1033561$ &  2.26909 &  10.56557 & 10974 &  33 & O & 20112MRS.JPH..0000H\\
$00091024-2647012$ &  2.29268 & -26.78369 & 18982 &  38 & C & 20112MRS.CTIO.0000H\\
$00095314+2817184$ &  2.47136 &  28.28849 &  8018 &  24 & F & 20112MRS.FLWO.0000H\\
$00102176+1208291$ &  2.59076 &  12.14140 & 11505 &  38 & O & 20112MRS.JPH..0000H\\
$00113144+1330446$ &  2.88102 &  13.51241 & 11379 &  55 & O & 20112MRS.JPH..0000H\\
$00115036-2518433$ &  2.95980 & -25.31208 & 19421 &  41 & C & 20112MRS.CTIO.0000H\\
$00120741+2508562$ &  3.03086 &  25.14894 & 15177 &  26 & F & 20112MRS.FLWO.0000H\\
$00122761+3245095$ &  3.11505 &  32.75272 & 12637 &  20 & F & 20112MRS.FLWO.0000H\\
$00125428+1830249$ &  3.22624 &  18.50701 & 20442 &  41 & O & 20112MRS.MMT..0000H\\
$00131982+3518311$ &  3.33265 &  35.30861 & 13995 &  31 & F & 20112MRS.FLWO.0000H\\
$00135736+1758471$ &  3.48902 &  17.97971 &  5448 &  89 & O & 20112MRS.MMT..0000H\\
$00141253+7036448$ &  3.55229 &  70.61240 &  6973 &  43 & F & 20112MRS.FLWO.0000H\\
$00142292+1948250$ &  3.59550 &  19.80692 & 17805 &  49 & O & 20112MRS.MMT..0000H\\
$00142788-3812322$ &  3.61608 & -38.20894 & 15643 &   0 & O & 20112MRS.Stra.0000H\\
$00150176+1743517$ &  3.75734 &  17.73107 & 21169 &  59 & O & 20112MRS.MMT..0000H\\
$00151039+2009070$ &  3.79333 &  20.15198 & 27493 &  35 & O & 20112MRS.MMT..0000H\\
$00160679+1703341$ &  4.02829 &  17.05954 & 28689 &  79 & O & 20112MRS.MMT..0000H\\
$00161395+0227163$ &  4.05807 &   2.45445 & 17492 &  32 & O & 20112MRS.JPH..0000H\\
$00161822+3359362$ &  4.07584 &  33.99350 & 14279 &  32 & F & 20112MRS.FLWO.0000H\\
$00165361+0647158$ &  4.22336 &   6.78777 & 25256 &  34 & O & 20112MRS.MMT..0000H\\
$00170461+3516216$ &  4.26929 &  35.27267 & 19700 &  34 & F & 20112MRS.FLWO.0000H\\
$00172425-3449344$ &  4.35115 & -34.82626 & 19307 &  33 & C & 20112MRS.CTIO.0000H\\
$00175326+1907158$ &  4.47193 &  19.12105 & 17960 &  39 & O & 20112MRS.MMT..0000H\\
$00184852+3452566$ &  4.70209 &  34.88241 & 19623 &  42 & F & 20112MRS.FLWO.0000H\\
$00193179+2515537$ &  4.88251 &  25.26499 & 18966 &  51 & O & 20112MRS.MMT..0000H\\
$00193946+2516477$ &  4.91434 &  25.27987 & 40962 &  31 & O & 20112MRS.MMT..0000H\\
$00194090+2634038$ &  4.92053 &  26.56767 & 11682 &  26 & F & 20112MRS.FLWO.0000H\\
$00203791+3131262$ &  5.15788 &  31.52387 & 14551 &  30 & F & 20112MRS.FLWO.0000H\\
$00204987+0648273$ &  5.20774 &   6.80759 & 16432 &  46 & O & 20112MRS.JPH..0000H\\
$00210248+0625448$ &  5.26034 &   6.42917 & 12128 &   0 & O & 20112MRS.KPPA.0000H\\
$00215355-7910077$ &  5.47338 & -79.16875 & 21697 &  38 & O & 20112MRS.DaSt.0000H\\
$00220910+0715387$ &  5.53787 &   7.26077 & 21171 &  24 & O & 20112MRS.JPH..0000H\\
$00231311+0632545$ &  5.80467 &   6.54844 &  8615 &  18 & O & 20112MRS.JPH..0000H\\
$00240995+2757027$ &  6.04149 &  27.95078 &  8682 &  31 & F & 20112MRS.FLWO.0000H\\
$00243276+3312261$ &  6.13660 &  33.20720 & 67745 &  57 & O & 20112MRS.MMT..0000H\\
$00252496+0642232$ &  6.35401 &   6.70643 &  8969 &  20 & O & 20112MRS.JPH..0000H\\
$00252887+2016318$ &  6.37027 &  20.27546 & 17668 &  32 & F & 20112MRS.FLWO.0000H\\
$00253292+6821442$ &  6.38694 &  68.36229 &  3729 &  54 & F & 20112MRS.FLWO.0000H\\
$00253552+1723371$ &  6.39799 &  17.39370 &  7969 &  24 & O & 20112MRS.JPH..0000H\\
$00254209+0838102$ &  6.42532 &   8.63612 & 13077 &  25 & O & 20112MRS.JPH..0000H\\
$00254424-3321158$ &  6.43436 & -33.35439 & 12500 &  50 & O & 20112MRS.SAAO.0000H
\enddata
\tablecomments{This table is presented in its entirety in the online version of the paper. Codes for column 6: [C]TIO, Mc[D]onald, [F]LWO.}
\end{deluxetable*}

\clearpage

\begin{deluxetable*}{lrrrrcl}
\tablewidth{0pc} 
\tablecaption{Redshifts for galaxies not in the 2MASS XSC which were observed serendipitously\label{tb:znocat}}
\tablehead{
\colhead{2MASS ID$^\dagger$} & \colhead{R.A.}  &\colhead{Dec.} & \colhead{$v$}   & \colhead{$\sigma(v)$} & \colhead{Vel} & \colhead{Bibliographic} \\
\colhead{}         & \multicolumn{2}{c}{(deg)}       & \multicolumn{2}{c}{(km/s)} & \colhead{src.} & \colhead{code}}
\startdata
$13294821-2340551$ & 202.45088 & -23.68197 &  5029 & 52 & C & 20112MRS.CTIO.0000H\\
$10245589-1726331$ & 156.23289 & -17.44251 &  7811 & 43 & C & 20112MRS.CTIO.0000H\\
$10104329-1530289$ & 152.68038 & -15.50803 &  8388 & 29 & C & 20112MRS.CTIO.0000H\\
$01574403-0649389$ &  29.43346 &  -6.82746 &  8434 & 21 & C & 20112MRS.CTIO.0000H\\
$10324638-1238045$ & 158.19324 & -12.63459 &  8491 & 45 & C & 20112MRS.CTIO.0000H\\
$10324555-1238140$ & 158.18977 & -12.63721 &  8579 & 43 & C & 20112MRS.CTIO.0000H\\
$11111075-0628055$ & 167.79479 &  -6.46819 &  8676 & 14 & C & 20112MRS.CTIO.0000H\\
$03452702-0728392$ &  56.36260 &  -7.47756 & 10504 & 31 & C & 20112MRS.CTIO.0000H\\
$16265144-7709323$ & 246.71447 & -77.15896 & 13333 & 41 & C & 20112MRS.CTIO.0000H\\
$16311208-2615525$ & 247.80033 & -26.26458 & 13380 & 55 & C & 20112MRS.CTIO.0000H\\
$03190550-2140362$ &  49.77291 & -21.67673 & 15624 & 32 & C & 20112MRS.CTIO.0000H\\
$01135502-3659473$ &  18.47924 & -36.99647 & 15814 & 56 & C & 20112MRS.CTIO.0000H\\
$16385916-6421059$ & 249.74644 & -64.35169 & 16320 & 46 & C & 20112MRS.CTIO.0000H\\
$23342933-6921154$ & 353.62221 & -69.35433 & 25413 & 49 & C & 20112MRS.CTIO.0000H
\enddata
\tablecomments{$\dagger$: pseudo-2MASS ID generated from the celestial coordinates of the object.}
\end{deluxetable*}
